Batched Early-Exit LLM Inference Done Right with DREX

Early-exit (EE) LLMs let confident tokens skip a model's deep layers, but batched serving loses most of this gain. Current systems either force tokens to exit before their own ramp is confident, an error the ramp does not bound, or save almost nothing when decoding is weight-bound, because any continuing token makes a step read the deep weights. We present DREX, a batched EE serving system that never forces a token to exit. DREX introduces cross-iteration batching: tokens that continue past the exit layer wait there, and every few steps one deep pass over all waiting tokens reads the deep weights once for several steps. Its two policies differ in what such a token's request does: holding pauses it until the deep pass, and speculative holding lets it keep decoding from the exit layer's own guess, which the next deep pass verifies. Exited tokens are trusted and never verified. Using a calibrated cost model, a controller picks speculative holding where reading weights dominates a step and guesses are often right, and holding elsewhere. DREX keeps vLLM's asynchronous scheduling by planning each deep pass from exit counts of earlier steps. With synthetic exits where 90% of tokens exit at a quarter of the depth and 40% of guesses are correct, DREX achieves 2.22-2.24$\times$ decode speedup over non-EE across batch sizes on Llama-2-70B, while per-row skipping (vSkipper's design) gains at most 7.0%. On LayerSkip models, DREX adds no statistically resolved quality loss to the EE model's own. On CNN/DM at full memory, DREX with LayerSkip achieves 1.58-1.91$\times$ decode speedup while remaining within 1.4 ROUGE-2 points of the non-EE model. These speedups are 9-63% larger than EAGLE's across the evaluated model sizes, with each method measured against its own non-EE target.

==> figures/pgfplots/crossover.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.1cm},
  scale only axis,
  width=0.355\columnwidth,
  height=2.05cm,
  xmode=log, log basis x=2,
  xmin=13, xmax=640,
  xtick={16,128,528}, xticklabels={16,128,528}, extra x ticks={64,256,384}, extra x tick labels={},
  xlabel={Requests $N$},
  flexit axis,
]
\nextgroupplot[ylabel={Speedup}, ymin=0.9, ymax=1.9, ytick={1,1.25,1.5,1.75},
  ylabel style={yshift=-3pt},
  legend to name=xlegend, legend columns=3, flexit legend]
  \draw[nonee ref] (axis cs:13,1) -- (axis cs:640,1);
  \node[anchor=north west, font=\scriptsize\bfseries, inner sep=2pt] at (rel axis cs:0,1) {(a)};
  \addplot[sys flexit] coordinates
    {(16,1.183) (64,1.280) (128,1.470) (256,1.640) (384,1.765) (528,1.787)};
  \addlegendentry{\sys (.25, .9)}
  \addplot[sys flexit, color=sysflexit!60, dashed, mark=o, mark options={solid}] coordinates
    {(16,1.028) (64,1.048) (128,1.061) (256,1.136) (384,1.198) (528,1.235)};
  \addlegendentry{(.25, .5)}
  \addplot[sys flexit, color=sysflexit!40, densely dotted, mark=diamond, mark size=1.8pt, mark options={solid}] coordinates
    {(16,0.935) (64,0.952) (128,1.021) (256,1.065) (384,1.095) (528,1.117)};
  \addlegendentry{(.5, .5)}
  \addplot[sys flexit, dashdotted, mark=pentagon*, mark size=1.6pt, mark options={solid}] coordinates
    {(16,1.019) (64,1.090) (128,1.113) (256,1.149) (384,1.208) (527,1.275)};
  \addlegendentry{LayerSkip-8B, 3\%}
  \addplot[sys eagle] coordinates
    {(16,1.249) (64,1.165) (128,1.167) (256,1.117) (384,1.068) (528,0.989)};
  \addlegendentry{EAGLE-3}
  \addplot[sys perrow] coordinates
    {(16,0.922) (64,1.076) (128,1.265) (256,1.452) (384,1.591) (528,1.698)};
  \addlegendentry{Per-row skip.\ (.25, .9)}
\nextgroupplot[ylabel={$\beta^*$}, ymin=0, ymax=1, ytick={0,0.5,1}, ylabel style={yshift=-6pt}]
  \fill[syseagle!25] (axis cs:13,0.351) rectangle (axis cs:640,0.380);
  \node[anchor=north west, font=\scriptsize\bfseries, inner sep=2pt] at (rel axis cs:0,1) {(b)};
  \node[anchor=south west, font=\scriptsize, inner sep=1pt] at (axis cs:14,0.380) {EAGLE-3};
  \addplot[sys flexit] coordinates
    {(16,0.275) (64,0.348) (128,0.671) (256,0.908) (384,0.946) (528,0.954)};
  \addplot[sys flexit, color=sysflexit!60, dashed, mark=o, mark options={solid}] coordinates
    {(16,0.108) (64,0.125) (128,0.206) (256,0.572) (384,0.673) (528,0.717)};
  \addplot[sys flexit, color=sysflexit!40, densely dotted, mark=diamond, mark size=1.8pt, mark options={solid}] coordinates
    {(16,0.000) (64,0.000) (128,0.161) (256,0.475) (384,0.530) (528,0.567)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.05cm)$) {\pgfplotslegendfromname{xlegend}};
\end{tikzpicture}
\caption{Llama-3.1-8B, sampled PG-19. (a)~EAGLE-3's speedup falls with $N$ while \sys's grows (synthetic ramp at $\alpha = .4$, LayerSkip-8B at $\epsilon^*$ 3\%). (b)~The break-even acceptance $\beta^*$ a draft head needs to match \sys rises past EAGLE-3's acceptance (purple band).
}
\label{fig:crossover}
\end{figure}


==> figures/pgfplots/frontier.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.75cm},
  width=0.5\columnwidth,
  height=2.45cm,
  xmode=log, log basis x=2,
  xmin=0.85, xmax=56,
  xtick={1,2,4,8,16,47},
  xticklabels={1,2,4,8,16,47},
  xlabel={Requests $N$},
  flexit axis,
]
\nextgroupplot[title={$(E/L, p) =$ (.25, .9)}, ymin=1.95, ymax=2.8, ytick={2,2.4,2.8}, ylabel={Speedup},
  legend to name=frontierlegend, legend columns=3, flexit legend,
  legend style={/tikz/every even column/.append style={column sep=0.8ex}}]
  \addplot[sys flexit, only marks] coordinates {
    (1,2.386) (2,2.118) (4,2.300) (8,2.282) (16,2.267) (24,2.320) (32,2.293) (40,2.272) (47,2.254)};
  \addlegendentry{\sys}
  \addplot[sys hold, only marks] coordinates {
    (1,2.189) (2,2.041) (4,2.071) (8,2.025) (16,2.047) (24,2.060) (32,2.041) (40,2.075) (47,2.060)};
  \addlegendentry{\syshold}
  \addplot[black, dashed] coordinates {
    (1,3.075) (2,2.645) (4,2.519) (8,2.445) (16,2.408) (24,2.397) (32,2.386) (40,2.385) (47,2.388)};
  \addlegendentry{best full-flush policy}
  \addplot[black, densely dotted] coordinates {
    (1,3.071) (2,2.547) (4,2.334) (8,2.212) (16,2.149) (24,2.132) (32,2.114) (40,2.116) (47,2.107)};
  \addlegendentry{$S^*_N$}
  \addplot[sysflexit!60, thin, forget plot] coordinates {
    (1,2.327) (2,2.327) (4,2.328) (8,2.331) (16,2.316) (24,2.306) (32,2.309) (40,2.267) (47,2.257)};
  \addlegendimage{black!45, thin}
  \addlegendentry{calibrated model}
  \addplot[syshold!60, thin, forget plot] coordinates {
    (1,2.051) (2,2.053) (4,2.056) (8,2.062) (16,2.074) (24,2.085) (32,2.064) (40,2.086) (47,2.094)};
\nextgroupplot[title={(.25, .5)}, ymin=1.1, ymax=1.65]
  \addplot[sys flexit, only marks] coordinates {
    (1,1.445) (2,1.425) (4,1.407) (8,1.427) (16,1.396) (24,1.399) (32,1.387) (40,1.400) (47,1.396)};
  \addplot[sys hold, only marks] coordinates {
    (1,1.196) (2,1.180) (4,1.177) (8,1.176) (16,1.180) (24,1.208) (32,1.203) (40,1.208) (47,1.199)};
  \addplot[black, dashed] coordinates {
    (1,1.599) (2,1.559) (4,1.510) (8,1.486) (16,1.478) (24,1.470) (32,1.470) (40,1.466) (47,1.464)};
  \addplot[black, densely dotted] coordinates {
    (1,1.599) (2,1.411) (4,1.292) (8,1.247) (16,1.226) (24,1.215) (32,1.213) (40,1.208) (47,1.206)};
  \addplot[sysflexit!60, thin] coordinates {
    (1,1.441) (2,1.441) (4,1.441) (8,1.441) (16,1.421) (24,1.440) (32,1.439) (40,1.439) (47,1.438)};
  \addplot[syshold!60, thin] coordinates {
    (1,1.187) (2,1.188) (4,1.189) (8,1.192) (16,1.197) (24,1.202) (32,1.207) (40,1.212) (47,1.216)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.42cm)$) {\pgfplotslegendfromname{frontierlegend}};
\end{tikzpicture}
\caption{Llama-2-70B at $\alpha = .4$ after the controller's warm-up against the optima in W (\cref{thm:hold,thm:spec}): the best full-flush policy and the holding optimum $S^*_N$, with the calibrated model (thin lines).}
\label{fig:frontier}
\end{figure}


==> figures/pgfplots/gapbound.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.9cm, vertical sep=1.55cm},
  width=0.53\columnwidth,
  height=2.8cm,
  xlabel={p99 max gap (ms)},
  flexit axis,
]
\nextgroupplot[title={70B, (.25, .9), $N = 32$}, ylabel={Speedup}, xmin=30, xmax=125, ymin=1.4, ymax=2.55,
  legend to name=gaplegend, legend columns=3, flexit legend,
  legend style={/tikz/every even column/.append style={column sep=0.6ex}}]
  \draw[black!45, densely dotted] (axis cs:53.5,1.4) -- (axis cs:53.5,2.55);
  \draw[black!45, densely dotted] (axis cs:40.2,1.4) -- (axis cs:40.2,2.55);
  \addplot[sys hold] coordinates {(69.8,2.022) (47.5,1.834) (35.0,1.525)};
  \addlegendentry{holding only}
  \addplot[sys flexit] coordinates {(91.8,2.258) (49.4,1.856) (40.2,1.524)};
  \addlegendentry{\sys, $\alpha{=}.4$}
  \addplot[sys flexit, color=sysflexit!55, mark=o] coordinates {(116.4,2.414) (49.3,1.885) (42.7,1.544)};
  \addlegendentry{\sys, $\alpha{=}.6$}
\nextgroupplot[title={70B, (.25, .9), $N = 47$ (full)}, xmin=30, xmax=125, ymin=1.4, ymax=2.55]
  \draw[black!45, densely dotted] (axis cs:56.1,1.4) -- (axis cs:56.1,2.55);
  \draw[black!45, densely dotted] (axis cs:42.1,1.4) -- (axis cs:42.1,2.55);
  \addplot[sys hold] coordinates {(68.1,2.047) (49.3,1.847) (36.6,1.535)};
  \addplot[sys flexit] coordinates {(93.7,2.232) (50.8,1.823) (39.8,1.484)};
  \addplot[sys flexit, color=sysflexit!55, mark=o] coordinates {(102.2,2.433) (51.7,1.818) (39.4,1.490)};
\nextgroupplot[title={13B, (.25, .9), $N = 64$}, ylabel={Speedup}, xmin=15, xmax=40, ymin=2.05, ymax=2.4]
  \draw[black!45, densely dotted] (axis cs:28.1,2.05) -- (axis cs:28.1,2.4);
  \draw[black!45, densely dotted] (axis cs:21.1,2.05) -- (axis cs:21.1,2.4);
  \addplot[sys hold] coordinates {(33.7,2.337) (24.9,2.305) (18.7,2.168)};
  \addplot[sys flexit] coordinates {(38.0,2.328) (25.0,2.264) (19.7,2.134)};
\nextgroupplot[title={8B, (.25, .5), $N = 16$}, xmin=4.5, xmax=9.2, ymin=0.9, ymax=1.2]
  \draw[black!45, densely dotted] (axis cs:7.8,0.9) -- (axis cs:7.8,1.2);
  \draw[black!45, densely dotted] (axis cs:5.8,0.9) -- (axis cs:5.8,1.2);
  \addplot[sys hold] coordinates {(5.71,0.978) (5.30,0.964) (5.68,0.964)};
  \addplot[sys flexit] coordinates {(8.80,1.092) (7.55,0.951) (7.50,0.945)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.3cm)$) {\pgfplotslegendfromname{gaplegend}};
\end{tikzpicture}
\caption{Gap bounds, speedup over non-EE: each line runs from unbounded to 2$\times$ and 1.5$\times$ non-EE's TPOT (dotted, 2$\times$ right, 1.5$\times$ left).
 8B at $N \geq 384$ is not drawn: one 0.26--0.28\,s pause per run, non-EE's included, exceeds any such bound there.}
\label{fig:gapbound}
\end{figure}


==> figures/pgfplots/mainmap.tex <==
\begin{figure*}[t]
\centering
\pgfplotsset{bar line legend/.style 2 args={legend image code/.code={
  \draw[fill=#1, draw=none] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
  \draw[/pgfplots/#2, mark repeat=2, mark phase=2] plot coordinates {(0.3cm,0cm) (0.47cm,0cm) (0.64cm,0cm)};}},
  marker legend/.style={legend image code/.code={\draw[##1] plot coordinates {(0.15cm,0cm)};}}}
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group name=map, group size=3 by 2, horizontal sep=0.9cm, vertical sep=1.1cm},
  scale only axis,
  width=0.262\textwidth, height=1.75cm,
  flexit axis,
  clip=false,
  row a/.style={ybar, /pgf/bar width=4.2pt, ymin=0, ymax=2.7, ytick={0,1,2},
    symbolic x coords={A,B,C,D}, xtick=data, xticklabels={{.25\\.9},{.375\\.7},{.25\\.5},{.5\\.5}},
    x tick label style={font=\scriptsize, align=center}, xtick pos=bottom, enlarge x limits=0.16},
  row b/.style={xmin=-4.3, xmax=1.5, xtick={-4,-3,-2,-1,0,1}, ymin=0.8, ymax=2.25, ytick={1,1.5,2},
    xlabel={ROUGE-2 points vs.\ non-EE}, x tick label style={font=\scriptsize}},
]
\nextgroupplot[row a, ylabel={Speedup},
  legend to name=maplegend, legend columns=5, flexit legend,
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);}]
  \addplot[bar within, bar line legend={syswithin}{sys within}] coordinates {(A,1.038) (B,1.031) (C,1.017) (D,1.019)};
  \addplot[bar perrow, bar line legend={sysperrow}{sys perrow}] coordinates {(A,1.070) (B,1.042) (C,1.032) (D,1.015)};
  \addplot[bar hold, bar line legend={syshold}{sys hold}] coordinates {(A,2.050) (B,1.249) (C,1.198) (D,1.015)};
  \addplot[bar flexit, bar line legend={sysflexit}{sys flexit}, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.6pt}, error mark options={black, mark size=1.2pt, rotate=90}]
    coordinates {(A,2.240) += (0,0.209) -= (0,0.136) (B,1.382) += (0,0.128) -= (0,0.081) (C,1.393) += (0,0.228) -= (0,0.151) (D,1.115) += (0,0.076) -= (0,0.065)};
  \draw[nonee ref] ([xshift=-12pt]axis cs:A,1) -- ([xshift=12pt]axis cs:D,1);
  \addlegendentry{within-iteration batching}
  \addlegendentry{per-row skipping}
  \addlegendentry{\sys (holding only)}
  \addlegendentry{\sys ($\alpha = .4$ in (a), whiskers $\alpha$ .2 to .6)}
  \addlegendimage{sys eagle, marker legend}
  \addlegendentry{EAGLE}
\nextgroupplot[row a]
  \addplot[bar within] coordinates {(A,1.683) (B,1.355) (C,1.281) (D,1.167)};
  \addplot[bar perrow] coordinates {(A,1.720) (B,1.348) (C,1.283) (D,1.167)};
  \addplot[bar hold] coordinates {(A,2.378) (B,1.487) (C,1.371) (D,1.166)};
  \addplot[bar flexit, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.6pt}, error mark options={black, mark size=1.2pt, rotate=90}]
    coordinates {(A,2.378) += (0,0.149) -= (0,0.000) (B,1.499) += (0,0.050) -= (0,0.000) (C,1.390) += (0,0.125) -= (0,0.001) (D,1.162) += (0,0.050) -= (0,0.000)};
  \draw[nonee ref] ([xshift=-12pt]axis cs:A,1) -- ([xshift=12pt]axis cs:D,1);
\nextgroupplot[row a]
  \addplot[bar within] coordinates {(A,1.521) (B,1.270) (C,1.216) (D,1.125)};
  \addplot[bar perrow] coordinates {(A,1.939) (B,1.438) (C,1.330) (D,1.184)};
  \addplot[bar hold] coordinates {(A,1.856) (B,1.391) (C,1.210) (D,1.121)};
  \addplot[bar flexit, error bars/.cd, y dir=both, y explicit, error bar style={black, line width=0.6pt}, error mark options={black, mark size=1.2pt, rotate=90}]
    coordinates {(A,1.969) += (0,0.004) -= (0,0.001) (B,1.426) += (0,0.007) -= (0,0.000) (C,1.316) += (0,0.006) -= (0,0.000) (D,1.175) += (0,0.001) -= (0,0.000)};
  \draw[nonee ref] ([xshift=-12pt]axis cs:A,1) -- ([xshift=12pt]axis cs:D,1);
\nextgroupplot[row b, ylabel={Speedup}]
  \draw[nonee ref] (axis cs:-4.3,1) -- (axis cs:1.5,1);
  \addplot[sys within] coordinates {(-0.58,1.121) (-1.85,1.127)};
  \addplot[sys perrow] coordinates {(-0.55,1.12) (-1.86,1.15)};
  \addplot[sys hold] coordinates {(-0.50,1.26) (-1.78,1.50)};
  \addplot[sys flexit] coordinates {(0.00,1.43) (-0.64,1.58) (-1.89,1.59)};
  \addplot[only marks, sys eagle] coordinates {(-0.05,1.45)};
  \node[anchor=south, font=\scriptsize, inner sep=1pt, text=sysflexit] at (axis cs:-0.64,1.63) {1\%};
  \node[anchor=south, font=\scriptsize, inner sep=1pt, text=sysflexit] at (axis cs:-1.89,1.64) {3\%};
  \node[anchor=west, font=\scriptsize, inner sep=1pt] at (axis cs:0.12,1.36) {$\tau{=}\infty$};
\nextgroupplot[row b]
  \draw[nonee ref] (axis cs:-4.3,1) -- (axis cs:1.5,1);
  \addplot[sys within] coordinates {(0.95,1.656) (-1.37,1.563)};
  \addplot[sys perrow] coordinates {(0.98,1.67) (-1.31,1.58)};
  \addplot[sys hold] coordinates {(1.09,1.85) (-1.28,1.79)};
  \addplot[sys flexit] coordinates {(0.07,1.27) (1.01,1.86) (-1.38,1.78)};
  \addplot[only marks, sys eagle] coordinates {(-0.19,1.58)};
  \node[anchor=north west, font=\scriptsize, inner sep=1pt] at (axis cs:0.12,1.25) {$\tau{=}\infty$};
\nextgroupplot[row b]
  \draw[nonee ref] (axis cs:-4.3,1) -- (axis cs:1.5,1);
  \addplot[sys within] coordinates {(-1.34,1.564) (-3.88,1.645)};
  \addplot[sys perrow] coordinates {(-1.42,1.92) (-3.92,2.14)};
  \addplot[sys hold] coordinates {(-1.30,1.71) (-3.80,1.88)};
  \addplot[sys flexit] coordinates {(0.09,0.92) (-1.37,1.91) (-3.90,1.96)};
  \addplot[only marks, sys eagle] coordinates {(0.00,1.17)};
  \node[anchor=east, font=\scriptsize, inner sep=1pt] at (axis cs:-0.08,0.91) {$\tau{=}\infty$};
\end{groupplot}
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=1pt] at ([xshift=-2pt,yshift=-2pt]map c1r1.north east) {(a) 70B, $N = 47$};
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=1pt] at ([xshift=-2pt,yshift=-2pt]map c2r1.north east) {(a) 13B, $N = 80$};
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=1pt] at ([xshift=-2pt,yshift=-2pt]map c3r1.north east) {(a) 8B, $N = 527$};
\node[anchor=south] at ($(map c2r1.north)+(0,0.05cm)$) {\pgfplotslegendfromname{maplegend}};
\node[anchor=north east, font=\scriptsize, align=right, inner sep=0pt] at ([xshift=-3pt,yshift=-8.5pt]map c1r1.south west) {$E/L$\\$p$};
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=1pt] at ([xshift=-2pt,yshift=-2pt]map c1r2.north east) {(b) 70B};
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=1pt] at ([xshift=-2pt,yshift=-2pt]map c2r2.north east) {(b) 13B};
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=1pt] at ([xshift=-2pt,yshift=-2pt]map c3r2.north east) {(b) 8B};
\end{tikzpicture}
\caption{Decode throughput over non-EE (dashed) at full memory. (a)~The synthetic ramp, by exit pattern $(E/L, p)$ with $p \geq E/L$. (b)~CNN/DM on LayerSkip against ROUGE-2: \sys from $\tau = \infty$ to the 1\% and 3\% risk targets, the baselines at both targets, and EAGLE at its best $k$, each over its own target's non-EE.
}
\label{fig:map}
\end{figure*}


==> figures/pgfplots/openloop.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.3cm, y descriptions at=edge left},
  width=0.53\columnwidth,
  height=3.4cm,
  xmin=0.7, xmax=4.3, xtick={1,2,3,4},
  ymin=0, ymax=4.2, ytick={0,1,2,3,4},
  xlabel={Offered rate (req/s)},
  flexit axis,
]
\nextgroupplot[title={(.25, .9)}, ylabel={Goodput (req/s)},
  legend to name=openlegend, legend columns=2, flexit legend]
  \addplot[sys nonee] coordinates {(1,0.78) (2,1.59) (3,0.95) (4,0.26)};
  \addlegendentry{non-EE}
  \addplot[sys hold] coordinates {(1,0.83) (2,1.70) (3,2.60) (4,3.55)};
  \addlegendentry{\sys (holding only)}
  \addplot[sys flexit] coordinates {(1,0.83) (2,1.70) (3,2.62) (4,3.58)};
  \addlegendentry{\sys}
  \addplot[sys flexit, color=sysflexit!55, dashed, mark=o, mark options={solid}] coordinates {(1,0.83) (2,1.59) (3,0.69) (4,0.27)};
  \addlegendentry{\sys, 70\,ms bound}
\nextgroupplot[title={(.25, .5)}]
  \addplot[sys nonee] coordinates {(1,0.78) (2,1.59) (3,0.95) (4,0.26)};
  \addplot[sys hold] coordinates {(1,0.79) (2,1.62) (3,2.25) (4,0.35)};
  \addplot[sys flexit] coordinates {(1,0.80) (2,1.64) (3,2.50) (4,0.36)};
  \addplot[sys flexit, color=sysflexit!55, dashed, mark=o, mark options={solid}] coordinates {(1,0.80) (2,1.58) (3,0.43) (4,0.21)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.3cm)$) {\pgfplotslegendfromname{openlegend}};
\end{tikzpicture}
\caption{Open loop on Llama-2-70B ($\alpha = .4$): requests/s that meet TTFT $\leq$ 2\,s and TPOT $\leq$ 50\,ms.}
\label{fig:openloop}
\end{figure}


==> figures/pgfplots/quality.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.3cm, y descriptions at=edge left},
  scale only axis,
  width=0.33\columnwidth,
  height=2.5cm,
  y dir=reverse,
  ymin=0.5, ymax=7.5,
  xmin=-36, xmax=11, xtick={-30,-15,0},
  ytick={1,2,3,4,5,6,7},
  yticklabels={GSM8K 13B, BBH 13B, MBPP 13B, HumanEval 13B, CNN/DM 13B, GSM8K 70B, GSM8K 8B},
  y tick label style={font=\scriptsize},
  x tick label style={font=\scriptsize},
  flexit axis, ymajorgrids=false, xmajorgrids=true,
  title style={font=\scriptsize, yshift=-2pt},
  every axis plot/.append style={only marks, line width=0.5pt},
]
\nextgroupplot[title={EE model, B $-$ A}, legend to name=qlegend, legend columns=3, flexit legend]
  \draw[black!55, line width=0.5pt] (axis cs:0,0.5) -- (axis cs:0,7.5);
  \addplot[color=black!55, mark=*, mark size=1.3pt] coordinates {(-10.0,0.78) (-10.8,1.78) (-8.4,2.78) (-1.2,3.78) (0.7,4.78) (-14.0,5.78) (-21.2,6.78)};
  \addlegendentry{$\epsilon^*$ 1\%}
  \addplot[color=black!55, mark=square*, mark size=1.2pt] coordinates {(-17.6,1.00) (-17.8,2.00) (-11.2,3.00) (-6.1,4.00) (-0.4,5.00) (-29.0,6.00) (-32.8,7.00)};
  \addlegendentry{$\epsilon^*$ 3\%}
  \addplot[color=black!55, mark=triangle*, mark size=1.5pt] coordinates {(-4.8,1.22) (-3.8,2.22) (-12.0,3.22) (1.2,4.22) (0.5,5.22) (-18.0,6.22) (-21.2,7.22)};
  \addlegendentry{$p^*$ .5}
\nextgroupplot[title={\sys $-$ B, 95\% CI}]
  \draw[black!55, line width=0.5pt] (axis cs:0,0.5) -- (axis cs:0,7.5);
  \addplot[sys flexit, mark=*, mark size=1.3pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}, error mark=none]
    coordinates {(1.2,0.78) += (2.4,0) -= (2.4,0) (-0.2,1.78) += (1.2,0) -= (1.2,0) (0.0,2.78) += (1.6,0) -= (1.6,0) (0.0,3.78) += (0.0,0) -= (0.0,0) (0.3,4.78) += (0.5,0) -= (0.3,0) (4.0,5.78) += (6.0,0) -= (5.0,0) (-1.2,6.78) += (2.8,0) -= (2.8,0)};
  \addplot[sys flexit, mark=square*, mark size=1.2pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}, error mark=none]
    coordinates {(-1.2,1.00) += (1.2,0) -= (1.6,0) (-0.4,2.00) += (1.4,0) -= (1.6,0) (0.4,3.00) += (1.2,0) -= (1.2,0) (0.0,4.00) += (0.0,0) -= (0.0,0) (-0.4,5.00) += (0.4,0) -= (0.5,0) (2.0,6.00) += (4.0,0) -= (4.0,0) (-1.2,7.00) += (2.4,0) -= (2.8,0)};
  \addplot[sys flexit, mark=triangle*, mark size=1.5pt, error bars/.cd, x dir=both, x explicit, error bar style={line width=0.5pt}, error mark=none]
    coordinates {(-0.8,1.22) += (2.0,0) -= (2.0,0) (1.0,2.22) += (1.6,0) -= (1.4,0) (-0.4,3.22) += (1.6,0) -= (1.6,0) (0.0,4.22) += (3.7,0) -= (3.7,0) (-0.1,5.22) += (0.4,0) -= (0.6,0) (1.0,6.22) += (7.0,0) -= (7.0,0) (-0.8,7.22) += (2.8,0) -= (2.8,0)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.4cm)$) {\pgfplotslegendfromname{qlegend}};
\node[anchor=north, font=\scriptsize] at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.45cm)$) {points (accuracy or ROUGE-2)};
\end{tikzpicture}
\caption{Quality at $N = 64$ on LayerSkip: the EE model's own loss (B $-$ A, B = batch-1 EE, A = the non-EE model) and \sys $-$ B at three targets per task, at one exit layer per model (13B: layer 15, 70B: 20, 8B: 8). \Cref{tab:quality} adds a second exit layer.
}
\label{fig:quality}
\end{figure}


==> figures/tikz/early_exit_figure.tex <==
\usetikzlibrary{backgrounds, positioning, shapes.geometric, arrows.meta}
\definecolor{eeshallow}{HTML}{D4F1F9}
\definecolor{eedeepbg}{HTML}{B3BDF3}
\definecolor{eedeep}{HTML}{7F8FE8}

\begin{tikzpicture}[
  node distance=0.3cm, font=\small,
  scale=1.0,
  every node/.style={draw, minimum width=0.5cm, minimum height=0.5cm, align=center},
  arrow/.style={thick,-Stealth}
]

  \pgfdeclarelayer{background}
  \pgfsetlayers{background,main}

  \node[rounded corners, fill=white] (word1) {The};
  \node[rounded corners, fill=heldcolor, right=of word1] (word2) {sky};
  \node[rounded corners, fill=pastelgreen, right=of word2] (word3) {is};
  \node[rounded corners, fill=heldcolor, right=of word3] (word4) {blue};

  \node[fill=eeshallow, line width=0.8pt,
        minimum width=4cm, below=0.9cm of word2.north, anchor=north, xshift=0.5cm] (bottom) {Shallow Layers};
  
  \node[fill=eerampcolor, line width=0.8pt, diamond, minimum size=0.4cm, aspect=5, below=0.1cm of bottom.south, anchor=north, align=center] (ee) {EE ramp};

  \node[rounded corners, fill=pastelgreen, below=1.2cm of bottom.south west, anchor=north west, xshift=1.25cm] (box2) {is};
  \node[rounded corners, fill=pastelgreen, below=1.2cm of bottom.south west, anchor=north west, xshift=2.95cm] (box4) {EOS};

  \node[fill=eedeepbg, line width=0.8pt,
        minimum width=4cm, below=0.2cm of box2.south west, anchor=north west, xshift=-1.3cm] (bottom2) {Deep Layers};

  \node[rounded corners, fill=heldcolor, below=0.2cm of bottom2.south west, anchor=north west, xshift=0.15cm] (box1) {sky};
  \node[rounded corners, fill=heldcolor, below=0.2cm of bottom2.south west, anchor=north west, xshift=2.1cm] (box3) {blue};

  \begin{pgfonlayer}{background}
    \foreach \word in {word1, word2, word3, word4} {
      \draw[arrow] (\word.south) -- ++(0,-0.4);
    }

    \draw[arrow] 
      ($ (bottom.south -| bottom2.north) + (-1.5cm,0) $) -- 
      ($ (bottom2.north) + (-1.5cm,0) $);
    \draw[arrow] 
      ($ (bottom.south -| bottom2.north) + (0.475cm,0) $) -- 
      ($ (bottom2.north) + (0.475cm,0) $);
    \draw[arrow] (bottom.south -| box2.north) -- (box2.north);
    \draw[arrow] (bottom.south -| box4.north) -- (box4.north);

    \draw[arrow] (box1.east) -| ++(0.215cm,0) -| ++(0,4.7cm) -| ++(0.5cm,0cm) -- ++(0,-0.35cm);
    \draw[arrow] (box3.east) -| ++(0.05cm,0) -| ++(0,4.7cm) -| ++(0.45cm,0cm) -- ++(0,-0.35cm);
    \draw[arrow, line width=1pt, draw=eerampcolor] (box2.east) -| ++(0.25cm,0) -| ++(0,3.245cm) -| ++(0.4cm,0cm) -- ++(0,-0.35cm);

    \draw[thick] (bottom2.south -| box1.north) -- (box1.north);
    \draw[thick] (bottom2.south -| box3.north) -- (box3.north);
  \end{pgfonlayer}

\end{tikzpicture}


==> figures/tikz/flushzoom.tex <==
\definecolor{eeshallow}{HTML}{D4F1F9}
\definecolor{eedeepbg}{HTML}{B3BDF3}
\definecolor{eedeep}{HTML}{7F8FE8}
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm]
  \tikzset{
    cell/.style={draw=black!60, line width=0.3pt, minimum width=0.5cm, minimum height=0.27cm, inner sep=0pt},
    rcell/.style={draw=black!60, line width=0.3pt, minimum width=0.42cm, minimum height=0.27cm, inner sep=0pt},
    ex/.style={cell, fill=pastelgreen},
    co/.style={cell, fill=heldcolor},
    tn/.style={densely dashed, draw=black},
    dr/.style={cell, fill=eedeep},
    rr/.style={rcell, preaction={fill=white}, pattern=north east lines, pattern color=green4!80},
    rl/.style={anchor=east, font=\scriptsize},
    comp/.style={draw=black!70, fill=pastelw4, rounded corners=2pt, align=center, font=\scriptsize,
      inner sep=1.5pt, minimum height=0.5cm},
    lane/.style={font=\scriptsize\bfseries, rotate=90, text=black!70},
    disc/.style={red!80!black, line width=0.6pt},
    mk/.style={circle, draw, fill=white, inner sep=0pt, minimum size=0.3cm, font=\scriptsize},
  }
  \newcommand{\strike}[3]{\draw[disc] ($(#1,#2)+(-#3,-0.11)$) -- ($(#1,#2)+(#3,0.11)$);}
  \def\ya{-0.1} \def\yb{-0.58} \def\yc{-1.06} \def\yd{-1.54}

  \filldraw[fill=pastelw3, draw=black!50, rounded corners=3pt] (-0.05,1.92) rectangle (6.1,2.72);
  \node[lane] at (0.12,2.32) {Host};
  \node[comp, minimum width=1.35cm] (pc) at (1.15,2.32) {Period\\controller};
  \node[comp, minimum width=1.7cm] (pf) at (3.35,2.32) {Plan-ahead\\flushing};
  \node[comp, minimum width=1.1cm] (gc) at (5.3,2.32) {Gap\\clock};
  \draw[-Stealth] (pc) -- node[below=-1pt] {$k, m$} (pf);
  \draw[-Stealth] (gc) -- (pf);

  \filldraw[fill=black!4, draw=black!50, rounded corners=3pt] (-0.05,1.52) rectangle (6.1,-2.25);
  \node[lane] at (0.12,0.62) {GPU};
  \foreach \x/\n in {0.8/1, 1.45/2, 2.1/3} {\node[cell, fill=eeshallow] (st\n) at (\x,1.3) {\n};}
  \node[anchor=east] at (0.55,1.3) {step};
  \node[cell, fill=eedeepbg, minimum width=1.7cm] (fl) at (3.35,1.3) {flush};
  \draw[-Stealth, densely dashed] (st1.north) -- (0.8,1.66) -- (2.8,1.66) -- (2.8,0 |- pf.south);
  \node[above=-2pt] at (1.8,1.66) {counters};
  \draw[-Stealth] (3.85,0 |- pf.south) -- node[mk, pos=0.5] {3} (3.85,0 |- fl.north);

  \node[comp, minimum width=1.8cm] at (1.45,0.62) {Speculative\\windows};
  \node[comp, minimum width=1.7cm] at (3.35,0.62) {Compacted\\deep pass};
  \node[comp, minimum width=1.45cm] at (5.3,0.62) {Verification};

  \foreach \y/\r in {\ya/r1, \yb/r2, \yc/r3, \yd/r4} {\node[rl] at (0.55,\y) {\r};}
  \node[ex] at (0.8,\ya) {1}; \node[ex] at (1.45,\ya) {2}; \node[ex] at (2.1,\ya) {3};
  \node[co] at (0.8,\yb) {1}; \node[co, tn] at (1.45,\yb) {2}; \node[ex, tn] at (2.1,\yb) {3};
  \node[ex] at (0.8,\yc) {1}; \node[ex] at (1.45,\yc) {2}; \node[co] at (2.1,\yc) {3};
  \node[ex] at (0.8,\yd) {1}; \node[co] (g) at (1.45,\yd) {2}; \node[ex, tn] (t) at (2.1,\yd) {3};
  \node[mk] at ($(g.south west)+(-0.02,-0.08)$) {1};
  \draw[-Stealth] (g.south) to[out=-60, in=-120] node[mk, pos=0.5] {2} (t.south);

  \draw[fill=eedeepbg, draw=black!45, line width=0.3pt] (2.5,0.17) rectangle (4.2,-1.8);
  \node[mk] at (2.5,0.17) {4};
  \node[rr] at (2.81,\ya) {1}; \node[rr] at (3.28,\ya) {2}; \node[rr] at (3.75,\ya) {3};
  \node[dr] at (2.85,\yb) {1}; \node[dr] at (3.4,\yb) {2}; \node[rr] at (3.91,\yb) {3};
  \node[dr] at (2.85,\yc) {3}; \node[rr] at (3.36,\yc) {1}; \node[rr] at (3.83,\yc) {2};
  \node[dr] at (2.85,\yd) {2}; \node[rr] at (3.36,\yd) {1}; \node[rr] at (3.83,\yd) {3};
  \strike{1.45}{\yb}{0.22} \strike{2.1}{\yb}{0.22} \strike{3.4}{\yb}{0.22} \strike{3.91}{\yb}{0.19}

  \node[mk] at (4.65,\ya) {5};
  \node[text=red!80!black, font=\footnotesize] at (4.65,\yb) {$\times$}; \node[co] at (5.05,\yb) {1};
  \node[co] at (5.05,\yc) {3};
  \node[text=green4, font=\footnotesize] at (4.65,\yd) {\checkmark}; \node[co] at (5.05,\yd) {2}; \node[ex] at (5.6,\yd) {3};

  \ifdefined\zoomshortlegend
    \node[rr] at (0.4,-2.55) {}; \node[anchor=west] at (0.67,-2.55) {riding row (K/V only)};
  \else
    \node[ex] at (0.4,-2.55) {}; \node[anchor=west] at (0.68,-2.55) {exit};
    \node[co] at (2.25,-2.55) {}; \node[anchor=west] at (2.53,-2.55) {continue};
    \node[cell, tn, fill=white] at (4.3,-2.55) {}; \node[anchor=west] at (4.58,-2.55) {tentative};
    \node[dr] at (0.4,-2.9) {}; \node[anchor=west] at (0.68,-2.9) {deep row};
    \draw[disc] (2.05,-3.0) -- (2.45,-2.8); \node[anchor=west] at (2.53,-2.9) {discarded};
    \node[text=green4, font=\footnotesize] at (4.3,-2.9) {\checkmark}; \node[anchor=west] at (4.58,-2.9) {accepted guess};
    \node[rr] at (0.4,-3.25) {}; \node[anchor=west] at (0.68,-3.25) {riding row (K/V only)};
    \node[text=red!80!black, font=\footnotesize] at (4.3,-3.25) {$\times$}; \node[anchor=west] at (4.58,-3.25) {rejected guess};
  \fi
\end{tikzpicture}


==> figures/tikz/schedules.tex <==
\definecolor{eeshallow}{HTML}{D4F1F9}
\definecolor{eedeepbg}{HTML}{B3BDF3}
\definecolor{eedeep}{HTML}{7F8FE8}
\begin{tikzpicture}[font=\scriptsize, x=0.64cm, y=0.34cm]
  \tikzset{
    cell/.style={draw=black!60, line width=0.3pt, minimum width=0.36cm, minimum height=0.27cm, inner sep=0pt},
    ex/.style={cell, fill=pastelgreen},
    co/.style={cell, fill=heldcolor},
    tn/.style={densely dashed, draw=black},
    wt/.style={cell, fill=black!7, draw=black!25},
    dr/.style={cell, fill=eedeep},
    sblk/.style={fill=eeshallow, draw=black!45, line width=0.3pt},
    dblk/.style={fill=eedeepbg, draw=black!45, line width=0.3pt},
    blab/.style={rotate=90, text=black!65, inner sep=0pt},
    rl/.style={anchor=east, font=\scriptsize},
    pt/.style={anchor=west, inner sep=0pt, font=\scriptsize\bfseries},
    disc/.style={red!80!black, line width=0.6pt},
  }
  \newcommand{\strike}[2]{\draw[disc] ($(#1,#2)+(-0.17cm,-0.11cm)$) -- ($(#1,#2)+(0.17cm,0.11cm)$);}
  \newcommand{\shallowbox}[1]{\draw[sblk] (#1+0.03,-0.3) rectangle (#1+0.97,-4.7); \node[blab] at (#1+0.18,-2.5) {Shallow};}
  \newcommand{\deepbox}[1]{\draw[dblk] (#1+0.03,-0.5) rectangle (#1+2.17,-4.5); \node[blab] at (#1+1.97,-2.5) {Deep};}
  \newcommand{\rowlabels}[1]{\foreach \r in {1,...,4} {\node[rl] at (#1-0.05,-\r) {r\r};}}

  \node[pt] at (-0.75,0.55) {(a) Within-iteration batching};
  \draw[-Stealth, black!60] (6.6,0.55) -- (9.6,0.55) node[anchor=south east, inner sep=1pt, yshift=1.5pt] {time};
  \foreach \s in {0,1,2} {\shallowbox{3.2*\s} \deepbox{3.2*\s+1}}
  \rowlabels{0}
  \foreach \s/\a/\b/\c/\d in {0/ex/co/ex/ex, 1/ex/co/ex/co, 2/ex/ex/co/ex} {
    \pgfmathtruncatemacro{\p}{\s+1}
    \node[\a] at (3.2*\s+0.66,-1) {\p}; \node[\b] at (3.2*\s+0.66,-2) {\p};
    \node[\c] at (3.2*\s+0.66,-3) {\p}; \node[\d] at (3.2*\s+0.66,-4) {\p};
  }
  \node[dr] at (1.75,-2) {1};
  \node[dr] at (4.95,-2) {2}; \node[dr] at (4.95,-4) {2};
  \node[dr] at (8.15,-3) {3};

  \begin{scope}[yshift=-6.3*0.34cm]
    \node[pt] at (-0.75,0.55) {(b) Holding};
    \foreach \i in {0,1,2} {\shallowbox{\i}}
    \deepbox{3}
    \rowlabels{0}
    \node[ex] at (0.66,-1) {1}; \node[ex] at (1.66,-1) {2}; \node[ex] at (2.66,-1) {3};
    \node[co] at (0.66,-2) {1}; \node[wt] at (1.66,-2) {};  \node[wt] at (2.66,-2) {};
    \node[ex] at (0.66,-3) {1}; \node[ex] at (1.66,-3) {2}; \node[co] at (2.66,-3) {3};
    \node[ex] at (0.66,-4) {1}; \node[co] at (1.66,-4) {2}; \node[wt] at (2.66,-4) {};
    \node[dr] at (3.75,-2) {1}; \node[dr] at (3.75,-3) {3}; \node[dr] at (3.75,-4) {2};
  \end{scope}

  \begin{scope}[yshift=-6.3*0.34cm, xshift=6.6*0.64cm]
    \node[pt] at (-0.75,0.55) {(c) Speculative holding};
    \foreach \i in {0,1,2} {\shallowbox{\i}}
    \deepbox{3}
    \rowlabels{0}
    \node[ex] at (0.66,-1) {1}; \node[ex] at (1.66,-1) {2}; \node[ex] at (2.66,-1) {3};
    \node[co] at (0.66,-2) {1}; \node[co, tn] at (1.66,-2) {2}; \node[ex, tn] at (2.66,-2) {3};
    \node[ex] at (0.66,-3) {1}; \node[ex] at (1.66,-3) {2}; \node[co] at (2.66,-3) {3};
    \node[ex] at (0.66,-4) {1}; \node[co] at (1.66,-4) {2}; \node[ex, tn] at (2.66,-4) {3};
    \node[dr] at (3.75,-2) {1}; \node[dr] at (4.4,-2) {2};
    \node[dr] at (3.75,-3) {3}; \node[dr] at (3.75,-4) {2};
    \node[text=red!80!black, font=\footnotesize] at (3.27,-2) {$\times$};
    \node[text=green4, font=\footnotesize] at (3.27,-4) {\checkmark};
    \strike{1.66}{-2} \strike{2.66}{-2} \strike{4.4}{-2}
  \end{scope}

  \begin{scope}[yshift=-12.1*0.34cm]
    \node[ex] at (-0.4,0) {}; \node[anchor=west] at (-0.1,0) {exit};
    \node[co] at (1.6,0) {}; \node[anchor=west] at (1.9,0) {continue};
    \node[cell, tn, fill=white] at (4.3,0) {}; \node[anchor=west] at (4.6,0) {tentative};
    \node[wt] at (7.0,0) {}; \node[anchor=west] at (7.3,0) {paused};
    \node[dr] at (-0.4,-1.15) {}; \node[anchor=west] at (-0.1,-1.15) {deep row};
    \draw[disc] (2.1,-1.32) -- (2.46,-0.98); \node[anchor=west] at (2.6,-1.15) {discarded};
    \node[text=green4, font=\footnotesize] at (4.95,-1.15) {\checkmark}; \node[anchor=west] at (5.15,-1.15) {accepted guess};
    \node[text=red!80!black, font=\footnotesize] at (8.45,-1.15) {$\times$}; \node[anchor=west] at (8.65,-1.15) {rejected guess};
  \end{scope}
\end{tikzpicture}

